On the Achievable Rates of Pairwise Multiway Relay Channels

In this paper, we study the effect of users' transmission ordering on the common rate and sum rate of pairwise multiway relay channels (MWRCs) with functional-decode-forward strategy. To this end, we first develop a graphical model for the data transmission in a pairwise MWRC. Using this model, we then find the optimal orderings that achieve the maximum common rate and sum rate of the system. The achieved maximum common and sum rate are also found. Moreover, we show that the performance gap between optimal orderings and a random ordering vanishes when SNR increases. Computer simulations are presented for better illustration of the results.

==> Figure1_corrected.tex <==
% Generated using matlabfrag
% Version: v0.6.16
% Version Date: 04-Apr-2010
% Author: Zebb Prime
%
%% <text>
%
\providecommand\matlabtextA{\color[rgb]{0.000,0.000,0.000}\fontsize{6}{15}\selectfont\strut}%
\providecommand\matlabtextE{\color[rgb]{0.000,0.000,0.000}\fontsize{6}{35}\selectfont\strut}%
\providecommand\matlabtextB{\color[rgb]{0.000,0.000,0.000}\fontsize{6}{10}\selectfont\strut}%
\providecommand\matlabtextC{\color[rgb]{0.000,0.000,0.000}\fontsize{5}{10}\selectfont\strut}%
\providecommand\matlabtextD{\color[rgb]{0.000,0.000,0.000}\fontsize{5}{10}\selectfont\strut}%
\psfrag{018}[cl][cl]{\matlabtextB Random ordering, $N = 8$}%
\psfrag{019}[cl][cl]{\matlabtextB Optimal ordering, $N = 8$}%
\psfrag{020}[cl][cl]{\matlabtextB Upper bound, $N = 8$}%
\psfrag{021}[cl][cl]{\matlabtextB Random ordering, $N = 4$}%
\psfrag{022}[cl][cl]{\matlabtextB Optimal ordering, $N = 4$}%
\psfrag{023}[cl][cl]{\matlabtextB Upper bound, $N = 4$}%
\psfrag{024}[bc][bc]{\matlabtextE $C_R$ (bits of information per MWRC phase)}%
\psfrag{025}[tc][tc]{\matlabtextA ${1} / {\sigma^2}$ (dB)}%
%
%% </text>
%
%% <xtick>
%
\def\matlabfragNegXTick{\mathord{\makebox[0pt][r]{$-$}}}
%
\psfrag{000}[ct][ct]{\matlabtextC $1$}%
\psfrag{001}[ct][ct]{\matlabtextC $3$}%
\psfrag{002}[ct][ct]{\matlabtextC $5$}%
\psfrag{003}[ct][ct]{\matlabtextC $7$}%
\psfrag{004}[ct][ct]{\matlabtextC $9$}%
\psfrag{005}[ct][ct]{\matlabtextC $11$}%
\psfrag{006}[ct][ct]{\matlabtextC $13$}%
\psfrag{007}[ct][ct]{\matlabtextC $15$}%
%
%% </xtick>
%
%% <ytick>
%
\psfrag{008}[rc][rc]{\matlabtextD $0$}%
\psfrag{009}[rc][rc]{\matlabtextD $0.05$}%
\psfrag{010}[rc][rc]{\matlabtextD $0.1$}%
\psfrag{011}[rc][rc]{\matlabtextD $0.15$}%
\psfrag{012}[rc][rc]{\matlabtextD $0.2$}%
\psfrag{013}[rc][rc]{\matlabtextD $0.25$}%
\psfrag{014}[rc][rc]{\matlabtextD $0.3$}%
\psfrag{015}[rc][rc]{\matlabtextD $0.35$}%
\psfrag{016}[rc][rc]{\matlabtextD $0.4$}%
\psfrag{017}[rc][rc]{\matlabtextD $0.45$}%
%
%% </ytick>

==> Figure2_corrected.tex <==
% Generated using matlabfrag
% Version: v0.6.16
% Version Date: 04-Apr-2010
% Author: Zebb Prime
%
%% <text>
%
\providecommand\matlabtextA{\color[rgb]{0.000,0.000,0.000}\fontsize{6}{15}\selectfont\strut}%
\providecommand\matlabtextE{\color[rgb]{0.000,0.000,0.000}\fontsize{6}{35}\selectfont\strut}%
\providecommand\matlabtextB{\color[rgb]{0.000,0.000,0.000}\fontsize{6}{10}\selectfont\strut}%
\providecommand\matlabtextC{\color[rgb]{0.000,0.000,0.000}\fontsize{5}{10}\selectfont\strut}%
\providecommand\matlabtextD{\color[rgb]{0.000,0.000,0.000}\fontsize{5}{10}\selectfont\strut}%
\psfrag{017}[cl][cl]{\matlabtextB Random ordering, $N = 8$}%
\psfrag{018}[cl][cl]{\matlabtextB Optimal ordering, $N = 8$}%
\psfrag{019}[cl][cl]{\matlabtextB Upper bound, $N = 8$}%
\psfrag{020}[cl][cl]{\matlabtextB Random ordering, $N = 4$}%
\psfrag{021}[cl][cl]{\matlabtextB Optimal ordering, $N = 4$}%
\psfrag{022}[cl][cl]{\matlabtextB Upper bound, $N = 4$}%
\psfrag{023}[bc][bc]{\matlabtextE $S_R$ (bits of information per MWRC phase)}%
\psfrag{024}[tc][tc]{\matlabtextA ${1} / {\sigma^2}$ (dB)}%
%
%% </text>
%
%% <xtick>
%
\def\matlabfragNegXTick{\mathord{\makebox[0pt][r]{$-$}}}
%
\psfrag{000}[ct][ct]{\matlabtextC $1$}%
\psfrag{001}[ct][ct]{\matlabtextC $3$}%
\psfrag{002}[ct][ct]{\matlabtextC $5$}%
\psfrag{003}[ct][ct]{\matlabtextC $7$}%
\psfrag{004}[ct][ct]{\matlabtextC $9$}%
\psfrag{005}[ct][ct]{\matlabtextC $11$}%
\psfrag{006}[ct][ct]{\matlabtextC $13$}%
\psfrag{007}[ct][ct]{\matlabtextC $15$}%
%
%% </xtick>
%
%% <ytick>
%
\psfrag{008}[rc][rc]{\matlabtextD $0$}%
\psfrag{009}[rc][rc]{\matlabtextD $0.5$}%
\psfrag{010}[rc][rc]{\matlabtextD $1$}%
\psfrag{011}[rc][rc]{\matlabtextD $1.5$}%
\psfrag{012}[rc][rc]{\matlabtextD $2$}%
\psfrag{013}[rc][rc]{\matlabtextD $2.5$}%
\psfrag{014}[rc][rc]{\matlabtextD $3$}%
\psfrag{015}[rc][rc]{\matlabtextD $3.5$}%
\psfrag{016}[rc][rc]{\matlabtextD $4$}%
%
%% </ytick>

==> Figure3_corrected.tex <==
% Generated using matlabfrag
% Version: v0.6.16
% Version Date: 04-Apr-2010
% Author: Zebb Prime
%
%% <text>
%
\providecommand\matlabtextA{\color[rgb]{0.000,0.000,0.000}\fontsize{6}{15}\selectfont\strut}%
\providecommand\matlabtextE{\color[rgb]{0.000,0.000,0.000}\fontsize{6}{35}\selectfont\strut}%
\providecommand\matlabtextB{\color[rgb]{0.000,0.000,0.000}\fontsize{6}{10}\selectfont\strut}%
\providecommand\matlabtextC{\color[rgb]{0.000,0.000,0.000}\fontsize{5}{10}\selectfont\strut}%
\providecommand\matlabtextD{\color[rgb]{0.000,0.000,0.000}\fontsize{5}{10}\selectfont\strut}%
\psfrag{016}[cl][cl]{\matlabtextB $G_S$ for $N = 8$}%
\psfrag{017}[cl][cl]{\matlabtextB $G_C$ for $N = 8$}%
\psfrag{018}[cl][cl]{\matlabtextB $G_S$ for $N = 4$}%
\psfrag{019}[cl][cl]{\matlabtextB $G_C$ for $N = 4$}%
\psfrag{020}[tc][tc]{\matlabtextA ${1} / {\sigma^2}$ (dB)}%
\psfrag{021}[bc][bc]{\matlabtextE $S_R$ (bits of information per MWRC phase)}%
%
%% </text>
%
%% <xtick>
%
\def\matlabfragNegXTick{\mathord{\makebox[0pt][r]{$-$}}}
%
\psfrag{000}[ct][ct]{\matlabtextC $1$}%
\psfrag{001}[ct][ct]{\matlabtextC $3$}%
\psfrag{002}[ct][ct]{\matlabtextC $5$}%
\psfrag{003}[ct][ct]{\matlabtextC $7$}%
\psfrag{004}[ct][ct]{\matlabtextC $9$}%
\psfrag{005}[ct][ct]{\matlabtextC $11$}%
\psfrag{006}[ct][ct]{\matlabtextC $13$}%
\psfrag{007}[ct][ct]{\matlabtextC $15$}%
%
%% </xtick>
%
%% <ytick>
%
\psfrag{008}[rc][rc]{\matlabtextD $0$}%
\psfrag{009}[rc][rc]{\matlabtextD $0.1$}%
\psfrag{010}[rc][rc]{\matlabtextD $0.2$}%
\psfrag{011}[rc][rc]{\matlabtextD $0.3$}%
\psfrag{012}[rc][rc]{\matlabtextD $0.4$}%
\psfrag{013}[rc][rc]{\matlabtextD $0.5$}%
\psfrag{014}[rc][rc]{\matlabtextD $0.6$}%
\psfrag{015}[rc][rc]{\matlabtextD $0.7$}%
%
%% </ytick>

==> Figure4_corrected.tex <==
% Generated using matlabfrag
% Version: v0.6.16
% Version Date: 04-Apr-2010
% Author: Zebb Prime
%
%% <text>
%
\providecommand\matlabtextA{\color[rgb]{0.000,0.000,0.000}\fontsize{6}{15}\selectfont\strut}%
\providecommand\matlabtextE{\color[rgb]{0.000,0.000,0.000}\fontsize{6}{35}\selectfont\strut}%
\providecommand\matlabtextB{\color[rgb]{0.000,0.000,0.000}\fontsize{6}{10}\selectfont\strut}%
\providecommand\matlabtextC{\color[rgb]{0.000,0.000,0.000}\fontsize{5}{10}\selectfont\strut}%
\providecommand\matlabtextD{\color[rgb]{0.000,0.000,0.000}\fontsize{5}{10}\selectfont\strut}%
\psfrag{021}[cl][cl]{\matlabtextB FDF: $G_S$ with variance = 1/2}%
\psfrag{022}[cl][cl]{\matlabtextB FDF: $G_C$ with variance = 1/2}%
\psfrag{023}[cl][cl]{\matlabtextB FDF: $G_S$ with variance = 1}%
\psfrag{024}[cl][cl]{\matlabtextB FDF: $G_C$ with variance = 1}%
\psfrag{025}[bc][bc]{\matlabtextE $G_C$, $G_S$}%
\psfrag{026}[tc][tc]{\matlabtextA ${1} / {\sigma^2}$ (dB)}%
%
%% </text>
%
%% <xtick>
%
\def\matlabfragNegXTick{\mathord{\makebox[0pt][r]{$-$}}}
%
\psfrag{000}[ct][ct]{\matlabtextC $5$}%
\psfrag{001}[ct][ct]{\matlabtextC $6$}%
\psfrag{002}[ct][ct]{\matlabtextC $7$}%
\psfrag{003}[ct][ct]{\matlabtextC $8$}%
\psfrag{004}[ct][ct]{\matlabtextC $9$}%
\psfrag{005}[ct][ct]{\matlabtextC $10$}%
\psfrag{006}[ct][ct]{\matlabtextC $11$}%
\psfrag{007}[ct][ct]{\matlabtextC $12$}%
\psfrag{008}[ct][ct]{\matlabtextC $13$}%
\psfrag{009}[ct][ct]{\matlabtextC $14$}%
\psfrag{010}[ct][ct]{\matlabtextC $15$}%
%
%% </xtick>
%
%% <ytick>
%
\psfrag{011}[rc][rc]{\matlabtextD $0$}%
\psfrag{012}[rc][rc]{\matlabtextD $0.1$}%
\psfrag{013}[rc][rc]{\matlabtextD $0.2$}%
\psfrag{014}[rc][rc]{\matlabtextD $0.3$}%
\psfrag{015}[rc][rc]{\matlabtextD $0.4$}%
\psfrag{016}[rc][rc]{\matlabtextD $0.5$}%
\psfrag{017}[rc][rc]{\matlabtextD $0.6$}%
\psfrag{018}[rc][rc]{\matlabtextD $0.7$}%
\psfrag{019}[rc][rc]{\matlabtextD $0.8$}%
\psfrag{020}[rc][rc]{\matlabtextD $0.9$}%
%
%% </ytick>
